CB-cPIR: Code-Based Computational Private Information Retrieval

A private information retrieval (PIR) scheme is a protocol that allows a user to retrieve a file from a database without revealing the identity of the desired file to a curious database. Given a distributed data storage system, efficient PIR can be achieved by making assumptions about the colluding capabilities of the storage servers holding the database. If these assumptions turn out to be incorrect, privacy is lost. In this work, we focus on the worst-case assumption: full collusion or, equivalently, viewing the storage system virtually as a single honest-but-curious server. We present CB-cPIR, a single-server code-based computational private information retrieval (cPIR) scheme that derives security from code-based cryptography. Specifically, the queries are protected by the hardness of decoding a random linear code. The scheme is heavily inspired by the pioneering code-based cPIR scheme proposed by Holzbaur, Hollanti, and Wachter-Zeh in [Holzbaur et al., "Computational Code-Based Single-Server Private Information Retrieval", 2020 IEEE ISIT] and fixes the vulnerabilities of the original scheme arising from highly probable rank differences in submatrices of the user's query. Recently, a new vulnerability was observed in [Lage, Bartz, "On the Security of a Code-Based PIR Scheme"], a simple modification to the scheme now fixes this vulnerability. For further validation of our scheme, we draw comparisons to the state-of-the-art lattice-based cPIR schemes.

==> figures/SimplefixedDB.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Size of files},
    ylabel={Rate},
    axis lines = left,
    legend pos = south east,
    domain=3200:25000000,
    xmode=log,
    ymode=log,
    samples=10
    ]

    % Define the variables as parameters
    \def\t{1}    % t
    \def\w{1}    % w
    \def\n{120}  % n
    \def\s{6}    % s
    \def\d{120}  % d
    \def\tt{100}    % amortize
    \def\nn{1024}  % n=1024
    \def\p{495}  % p=495
    \def\q{4294967296}  % q= 2^32

    \addplot [red, thick, mark=*]{x / (2 * (8000000000/(x*32))^(1/\t) * \w * \n * \s + x * ((2 * \n * \s / \d)^\w * (8000000000/(x*32))^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}

    \def\t{2}    % t
    \def\w{1}    % w
    
    \addplot [green, thick, mark=*]{x / (2 * (8000000000/(x*32))^(1/\t) * \w * \n * \s + x * ((2 * \n * \s / \d)^\w * (8000000000/(x*32))^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}

    \def\t{2}    % t
    \def\w{2}    % w
    
    \addplot [yellow, thick, mark=*]{x / (2 * (8000000000/(x*32))^(1/\t) * \w * \n * \s + x * ((2 * \n * \s / \d)^\w * (8000000000/(x*32))^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 2$)}
    
    \addplot [blue, thick, mark=*]{(x * \tt) / ((\nn * x * sqrt((8000000000/(x*log2(\p)))) + (x + 1) * \tt * sqrt((8000000000/(x*log2(\p))))) * log2(\q))};
    \addlegendentry{SimplePIR (amortized)}

    \def\tt{1}
    
    \addplot [purple, thick, mark=*]{(x * \tt) / ((\nn * x * sqrt((8000000000/(x*log2(\p)))) + (x + 1) * \tt * sqrt((8000000000/(x*log2(\p))))) * log2(\q))};
    \addlegendentry{SimplePIR (not amortized)}
    
  \end{axis}
\end{tikzpicture}


==> figures/SimplefixedFile.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of files},
    ylabel={Rate},
    axis lines = left,
    legend pos = south west,
    domain=1:1000000000000,
    xmode=log,
    ymode=log,
    samples=20
    ]

    % Define the variables as parameters
    \def\t{1}    % t
    \def\w{1}    % w
    \def\n{120}  % n
    \def\s{6}    % s
    \def\d{120}  % d
    \def\tt{100}    % amortize
    \def\nn{1024}  % n=1024
    \def\L{26667}  
    \def\p{247}  % p=495
    \def\q{4294967296}  % q= 2^32

    \addplot [red, thick, mark=*]{\L / (2 * (x)^(1/\t) * \w * \n * \s + \L* ((2 * \n * \s / \d)^\w * (x)^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}

    \def\t{2}    % t
    \def\w{1}    % w
    
    \addplot [green, thick, mark=*]{\L / (2 * (x)^(1/\t) * \w * \n * \s + \L* ((2 * \n * \s / \d)^\w * (x)^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}

    \def\t{3}    % t
    \def\w{2}    % w
    
    \addplot [yellow, thick, mark=*]{\L / (2 * (x)^(1/\t) * \w * \n * \s + \L* ((2 * \n * \s / \d)^\w * (x)^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 3$, $\omega = 2$)}

    \addplot [blue, thick, mark=*]{(\L * \tt) / ((\nn * \L * sqrt(x) + (\L + 1) * \tt * sqrt(x)) * log2(\q))};
    \addlegendentry{SimplePIR (amortized)}

    \def\tt{1}
    
    \addplot [purple, thick, mark=*]{(\L * \tt) / ((\nn * \L * sqrt(x) + (\L + 1) * \tt * sqrt(x)) * log2(\q))};
    \addlegendentry{SimplePIR (not amortized)}
    
  \end{axis}
\end{tikzpicture}

==> figures/SimplevsModcomp.tex <==

\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of files},
    ylabel={Computational complexity},
    axis lines = left,
    legend pos = north west,
    domain=1:10000000000,
    xmode=log,
    ymode=log,
    ymax = 10^25,
    samples=10
    ]

    % Define the variables as parameters
    \def\L{32000}    % L (can be changed)
    \def\t{1}    % t
    \def\omegaw{1}    % omega (can be changed)
    \def\w{2}    % w (can be changed)
    \def\n{120}  % n
    \def\s{6}    % s
    \def\d{120}  % d
    \def\k{60}    % k
    \def\v{1}    % v
    \def\tt{100}    % amortize
    \def\nn{1024}  % n=1024
    \def\p{495}  % p=495
    \def\q{4294967296}  % q= 2^32
    
    \addplot[red, thick, mark=*]{
    2 * (\L/(\d*32)) * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * (\L/(\d*32)) / \d ) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}
    
    \def\t{2}    % t
    \def\omegaw{1}    % omega (can be changed)
    \addplot[green, thick, mark=*]{
    2 * (\L/(\d*32)) * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * (\L/(\d*32)) / \d ) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}

    
    \addplot[blue, thick, mark=*]{
     (2 * \L/(log2(\p)) * x * \nn + 2 * (\L/(log2(\p)) * x)*\tt + (2 * (\L/(log2(\p)) * sqrt(x) * \nn)*\tt))/\tt
    };
    \addlegendentry{SimplePIR (amortized)}

    \def\tt{1} 
    
    \addplot[purple, thick, mark=*]{
     (2 * \L/(log2(\p)) * x * \nn + 2 * (\L/(log2(\p)) * x)*\tt + (2 * (\L/(log2(\p)) * sqrt(x) * \nn)*\tt))/\tt
    };
    \addlegendentry{SimplePIR (not amortized)}
    
  \end{axis}
\end{tikzpicture}


==> figures/SimplevsModfixedDBcomp.tex <==

\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of files},
    ylabel={Computational complexity},
    axis lines = left,
    legend pos = north west,
    domain=1:2500000,
    xmode=log,
    ymode=log,
    ymin = 4000000000,
    ymax = 200000000000000,
    samples=20
    ]

    % Define the variables as parameters
    \def\t{1}    % t
    \def\omegaw{1}    % omega (can be changed)
    \def\w{2}    % w (can be changed)
    \def\n{120}  % n
    \def\s{6}    % s
    \def\d{120}  % d
    \def\k{60}    % k
    \def\v{1}    % v
    \def\tt{100}    % amortize
    \def\nn{1024}  % n=1024
    \def\L{8000}  % n=1024
    \def\p{495}  % p=495
    \def\q{4294967296}  % q= 2^32
    
    \addplot[red, thick, mark=*]{
    2 * (8000000000/(3200*x)) * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * (8000000000/(3200*x))) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}
    
    \def\t{2}    % t
    \def\omegaw{1}    % omega (can be changed)
    \addplot[green, thick, mark=*]{
    2 * (8000000000/(3200*x)) * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * (8000000000/(3200*x))) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}
    
    \addplot[blue, thick, mark=*]{
     ((2 * (8000000000/(log2(\p)*x)) * x * \nn) + (2 * (8000000000/(log2(\p)*x)) * x)*\tt + (2 * (8000000000/(log2(\p)*x)) * sqrt(x) * \nn)*\tt)/\tt
    };
    \addlegendentry{SimplePIR (amortized)}

    \def\tt{1}
    
    \addplot[purple, thick, mark=*]{
     ((2 * (8000000000/(log2(\p)*x)) * x * \nn) + (2 * (8000000000/(log2(\p)*x)) * x)*\tt + (2 * (8000000000/(log2(\p)*x)) * sqrt(x) * \nn)*\tt)/\tt
    };
    \addlegendentry{SimplePIR (not amortized)}
  \end{axis}
\end{tikzpicture}





==> figures/XPIRvsMod.tex <==




\begin{tikzpicture}
  \begin{axis}[
    xlabel={Size of files},
    ylabel={Rate},
    axis lines = left,
    legend pos = south east,
    domain=6400:10000000000,
    xmode=log,
    ymode=log,
    samples=10
    ]

    % Define the variables as parameters
    \def\m{10000}  % m
    \def\t{1}    % t
    \def\w{1}    % w
    \def\n{100}  % n
    \def\s{3}    % s
    \def\d{100}  % d

    \addplot [red, thick, mark=*]{x / (2 * \m^(1/\t) * \w * \n * \s + x * ((2 * \n * \s / \d)^\w * \m^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}

    \def\t{2}    % t
    \def\w{1}    % w
    
    \addplot [green, thick, mark=*]{x / (2 * \m^(1/\t) * \w * \n * \s + x * ((2 * \n * \s / \d)^\w * \m^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}
    
    \addplot [blue, thick, mark=*]{x / (\m * 128000 + x * 6.4)};
    \addlegendentry{XPIR}

  \end{axis}
\end{tikzpicture}



==> figures/XPIRvsModcomp.tex <==

\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of files},
    ylabel={Computational complexity},
    axis lines = left,
    legend pos = north west,
    domain=1:100000000000000,
    xmode=log,
    ymode=log,
    ymax = 10^25,
    samples=10
    ]

    % Define the variables as parameters
    \def\L{1.25}    % L (can be changed)
    \def\t{1}    % t
    \def\omegaw{1}    % omega (can be changed)
    \def\w{2}    % w (can be changed)
    \def\n{100}  % n
    \def\s{3}    % s
    \def\d{100}  % d
    \def\k{50}    % k
    \def\v{1}    % v
    \addplot[red, thick, mark=*]{
    2 * \L * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * \L / \d ) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}
    
    \def\t{2}    % t
    \def\omegaw{1}    % omega (can be changed)
    \addplot[green, thick, mark=*]{
    2 * \L * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * \L / \d ) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}

    \def\L{560} 
    \addplot[blue, thick, mark=*]{
     (x + \L + x * \L) * 1024 * 1024
    };
    \addlegendentry{XPIR}
    
  \end{axis}
\end{tikzpicture}



==> figures/XPIRvsModcompfixedDB.tex <==

\begin{tikzpicture}
  \begin{axis}[
    xlabel={Number of files},
    ylabel={Computational complexity},
    axis lines = left,
    domain=1:1250000,
    xmode=log,
    ymode=log,
    ymin = 100000000,
    ymax = 10000000000000000000,
    samples=20
    ]

    % Define the variables as parameters
    \def\t{1}    % t
    \def\omegaw{1}    % omega (can be changed)
    \def\w{2}    % w (can be changed)
    \def\n{100}  % n
    \def\s{3}    % s
    \def\d{100}  % d
    \def\k{50}    % k
    \def\v{1}    % v
    \def\p{20000}    % v
    \addplot[red, thick, mark=*]{
    2 * (1250000/x) * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
     + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * (1250000/x)) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}
    
    \def\t{2}    % t
    \def\omegaw{1}    % omega (can be changed)
    \addplot[green, thick, mark=*]{
    2 * (1250000/x) * x * \n * \s * ( ((2 * \n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((2 * \n * \s) / (\d * x^(1/\t))) - 1 )
    + 2 * \omegaw * ( x^(1/\t) * \d * \k * \n * \s + x^(1/\t) * \d * \k * \v * \s + \d * \k * \w * \s + x^(1/\t) * \d * \k * \s ) 
    + ( 2 * \omegaw * (1250000/x)) * x^((\t-1)/\t) * \k * ( ((\n * \s) / (\d * x^(1/\t)))^\omegaw - 1 ) / ( ((\n * \s) / (\d * x^(1/\t))) - 1 ) * ( \n * \s + \s^2 + \w + \d * \s )
    };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}
    
    \addplot[blue, thick, mark=*]{
     (x + (8000000000/(x*log2(\p)) + x * (8000000000/(x*log2(\p))) * 1024 * 1024
    };
    \addlegendentry{XPIR}

  \end{axis}
\end{tikzpicture}



==> figures/XPIRvsModfixedDB.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Size of files},
    ylabel={Rate},
    axis lines = left,
    legend pos = south east,
    domain=6400:1250000,
    xmode=log,
    ymode=log,
    samples=10
    ]

    % Define the variables as parameters
    \def\t{1}    % t
    \def\w{1}    % w
    \def\n{100}  % n
    \def\s{3}    % s
    \def\d{100}  % d

    \addplot [red, thick, mark=*]{x / (2 * (8000000000/x)^(1/\t) * \w * \n * \s * \d + x * ((2 * \n * \s / \d)^\w * (8000000000/x)^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 1$, $\omega = 1$)}

    \def\t{2}    % t
    \def\w{1}    % w
    
    \addplot [green, thick, mark=*]{x / (2 * (8000000000/x)^(1/\t) * \w * \n * \s * \d + x * ((2 * \n * \s / \d)^\w * (8000000000/x)^((\t - \w)/\t))) };
    \addlegendentry{CB-cPIR ($t = 2$, $\omega = 1$)}
    
    \addplot [blue, thick, mark=*]{x / ((8000000000/x) * 128000 + x * 6.4)};
    \addlegendentry{XPIR}

  \end{axis}
\end{tikzpicture}


==> figures/fileMatrix.tex <==
\def\x{*1}

\begin{tikzpicture}

  % Matrix X 
  \coordinate (Xnw) at (0\x,1\x);
  \node[draw=none] () at ($(Xnw)+(-0.5\x,-0.4\x)$) {$X = $};

  \draw[draw=black] (Xnw) rectangle ($(Xnw)+(1.2\x,-0.8\x)$) node[pos=0.5] {$X^1$};
  \draw[draw=black] ($(Xnw)+(1.2\x,0\x)$) rectangle ++(1.2\x,-0.8\x) node[pos=0.5] {$X^2$};
  \draw[draw=black] ($(Xnw)+(2.4\x,0\x)$) rectangle ++(1.2\x,-0.8\x) node[pos=0.5] {$X^3$};
  \node[draw=none] at ($(Xnw)+(4.2\x,-0.4\x)$) {$\cdots$};
  \draw[draw=black] ($(Xnw)+(4.8\x,0\x)$) rectangle ++(1.2\x,-0.8\x) node[pos=0.5] {$X^m$};
    
  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Xnw)+(6.1\x,0\x)$) -- ++(0\x,-0.8\x) node [black,midway,xshift=0.3\x cm] {$L$};
  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Xnw)+(1.2\x,0.1\x)$) -- ++(1.2\x,0\x) node [black,midway,yshift=0.4\x cm] {$\delta$};
  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> figures/queryMatrix.tex <==
\def\x{*1}

\begin{tikzpicture}
  
  %%% Matrix D
  \coordinate (Dnw) at (0\x,2\x);
  \node[draw=none] () at ($(Dnw)+(-0.5\x,-2\x)$) {$Q^i = $};

  \draw[draw=black] (Dnw) rectangle ($(Dnw)+(2\x,-4\x)$) node[pos=0.5] {$D$};
  \node[draw=none] at ($(Dnw)+(2.3\x,-2\x)$) {$+$};

  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Dnw)+(0\x,0.1\x)$) -- ++(2\x,0\x) node [black,midway,yshift=0.3\x cm] {$n$};

  %%% Matrix E
  \coordinate (Enw) at ($(Dnw) + (2.6\x,0\x)$);

  \node[draw=none] at ($(Enw)+(2.3\x,-2\x)$) {$+$};

  % Error columns
  \draw[draw=none, fill = blue!100!white] ($(Enw)+(0.0\x,0\x)$) rectangle ++(0.3\x,-4\x);
  \draw[draw=none, fill = blue!100!white] ($(Enw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-4\x);
  \draw[draw=none, fill = blue!100!white] ($(Enw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-4\x);

  % Draw matrix E
  \draw[draw=black] (Enw) rectangle ($(Enw)+(2\x,-4\x)$) node[pos=0.5] {$E$};
  
  %%% Matrix Kronecker
  \coordinate (Knw) at ($(Enw) + (2.6\x,0\x)$);

  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Knw)+(2.1\x,0\x)$) -- ++(0\x,-4\x) node [black,midway,xshift=0.4\x cm, rotate=270] {$m\delta$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-2.4\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.8\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.8\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.8\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.8\x)$) node[pos=0.5] {$\Delta$};

  % Draw Delta matrix
  \draw[draw=black] (Knw) rectangle ($(Knw)+(2\x,-4\x)$) node[pos=0.5] {$e_i^m \otimes \Delta $};

  
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> figures/queryMatrixMod.tex <==
\def\x{*1}

\begin{tikzpicture}
  
  %%% Matrix D
  \coordinate (Dnw) at (0\x,2\x);
  \node[draw=none] () at ($(Dnw)+(-0.5\x,-2\x)$) {$Q_1 = $};

  \draw[draw=black] (Dnw) rectangle ($(Dnw)+(2\x,-4\x)$) node[pos=0.5] {$D$};
  \node[draw=none] at ($(Dnw)+(2.3\x,-2\x)$) {$+$};

  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Dnw)+(0\x,0.1\x)$) -- ++(2\x,0\x) node [black,midway,yshift=0.3\x cm] {$n$};

  %%% Matrix E
  \coordinate (Enw) at ($(Dnw) + (2.6\x,0\x)$);

  \node[draw=none] at ($(Enw)+(2.3\x,-2\x)$) {$+$};

  % Error columns
  \draw[draw=none, fill = blue!100!white] ($(Enw)+(0.0\x,0\x)$) rectangle ++(0.3\x,-4\x);
  \draw[draw=none, fill = blue!100!white] ($(Enw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-4\x);
  \draw[draw=none, fill = blue!100!white] ($(Enw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-4\x);

  % Draw matrix E
  \draw[draw=black] (Enw) rectangle ($(Enw)+(2\x,-4\x)$) node[pos=0.5] {$E$};
  
  %%% Matrix Kronecker
  \coordinate (Knw) at ($(Enw) + (2.6\x,0\x)$);

  \draw [decorate,decoration={brace,amplitude=3pt}] ($(Knw)+(2.1\x,0\x)$) -- ++(0\x,-4\x) node [black,midway,xshift=0.4\x cm, rotate=270] {$m\delta$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-2.4\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{m-3}\Delta$};

  % Draw Delta matrix
  \draw[draw=black] (Knw) rectangle ($(Knw)+(2\x,-4\x)$) node[pos=0.5] {$\beta \otimes \Delta$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-2.8\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{m-2} \Delta$};

    % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-3.2\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{m-1}\Delta$};


  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-3.6\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{m}\Delta$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-0\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{1}\Delta$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-0.4\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{2}\Delta$};
  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-0.8\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_3\Delta$};

  % Matrix Delta
  \coordinate (Deltanw) at ($(Knw) + (0\x,-1.2\x)$);

  \draw[draw=none, fill=green!100!white, dotted] ($(Deltanw)+(0\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,dotted] ($(Deltanw)+(0.55\x,0\x)$) rectangle ++(0.3\x,-0.4\x);
  \draw[draw=none, fill=green!100!white,,dotted] ($(Deltanw)+(1.3\x,0\x)$) rectangle ++(0.3\x,-0.4\x);

  \draw[draw=black, dashed] (Deltanw) rectangle ($(Deltanw)+(2\x,-0.4\x)$) node[pos=0.5] {$\beta_{4}\Delta$};

\end{tikzpicture}


